FibeRed: Fiberwise Dimensionality Reduction of Topologically Complex Data with Vector Bundles

Datasets with non-trivial large scale topology can be hard to embed in low-dimensional Euclidean space with existing dimensionality reduction algorithms. We propose to model topologically complex datasets using vector bundles, in such a way that the base space accounts for the large scale topology, while the fibers account for the local geometry. This allows one to reduce the dimensionality of the fibers, while preserving the large scale topology. We formalize this point of view, and, as an application, we describe an algorithm which takes as input a dataset together with an initial representation of it in Euclidean space, assumed to recover part of its large scale topology, and outputs a new representation that integrates local representations, obtained through local linear dimensionality reduction, along the initial global representation. We demonstrate this algorithm on examples coming from dynamical systems and chemistry. In these examples, our algorithm is able to learn topologically faithful embeddings of the data in lower target dimension than various well known metric-based dimensionality reduction algorithms.

==> figures/bases.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bases.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{197.48222699bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.07693871)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bases.pdf}}%
    \put(0.16180724,0.20338464){\rotatebox{81.46734188}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\im(\alpha_i) + b_i$\end{tabular}}}}}%
    \put(0.21041477,0.12586462){\rotatebox{-10.14316622}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\im(\Psi_i) + b_i$\end{tabular}}}}}%
    \put(0.17253258,0.1689275){\rotatebox{-1.59254515}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_i$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bases.pdf}}%
    \put(0.68738008,0.54758603){\rotatebox{48.79172014}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\im(\eta_i)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bases.pdf}}%
    \put(0.80941388,0.12573466){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{3.5}{$\R^e$}\end{tabular}}}}%
    \put(0.80086148,1.03797157){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{3.5}{$\R^r$}\end{tabular}}}}%
    \put(0.90339551,0.60384294){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1}{$\ell_i(X_i)$}\end{tabular}}}}%
    \put(0.68321304,0.79443847){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{2}{$\R^d$}\end{tabular}}}}%
    \put(0.11996626,0.08786096){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1}{$U_i$}\end{tabular}}}}%
    \put(0.02096614,0.28273869){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{2}{$\R^D$}\end{tabular}}}}%
    \put(0.17813034,0.82273467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1}{$X_i$}\end{tabular}}}}%
    \put(0.42073141,0.94699449){\rotatebox{20.47749178}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{2}{$f_i = \eta^T_i \circ \ell_i$}\end{tabular}}}}}%
    \put(0.85750443,0.93904387){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{2}{$\eta_i$}\end{tabular}}}}%
    \put(0.85512529,0.33962501){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{2}{$m_i$}\end{tabular}}}}%
    \put(0.47873693,0.70556065){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{2}{$\ell_i$}\end{tabular}}}}%
    \put(0.19063804,0.42084938){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{2}{$\pi$}\end{tabular}}}}%
    \put(0.51639066,0.17798932){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{2}{$\Psi_i$}\end{tabular}}}}%
    \put(0.45911519,0.47485219){\rotatebox{-36.24691567}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{2}{$\Psi_i^T (\pi - b_i)$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bases.pdf}}%
    \put(0.01021965,0.52675212){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scalebox{2}{$X$}$\end{tabular}}}}%
    \put(0.02897208,0.42771687){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Initial map\end{tabular}}}}%
    \put(0.36599097,0.64137249){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Local linear representation\end{tabular}}}}%
    \put(0.43290854,0.86884448){\rotatebox{20.113581}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Estimated fiber coordinates\end{tabular}}}}}%
    \put(0.41989935,0.11416767){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Estimated local trivialization\\of tangent bundle of base\end{tabular}}}}%
  \end{picture}%
\endgroup%

